DisCSPs with Privacy Recast as Planning Problems for Utility-based Agents

Privacy has traditionally been a major motivation for decentralized problem solving. However, even though several metrics have been proposed to quantify it, none of them is easily integrated with common solvers. Constraint programming is a fundamental paradigm used to approach various families of problems. We introduce Utilitarian Distributed Constraint Satisfaction Problems (UDisCSP) where the utility of each state is estimated as the difference between the the expected rewards for agreements on assignments for shared variables, and the expected cost of privacy loss. Therefore, a traditional DisCSP with privacy requirements is viewed as a planning problem. The actions available to agents are: communication and local inference. Common decentralized solvers are evaluated here from the point of view of their interpretation as greedy planners. Further, we investigate some simple extensions where these solvers start taking into account the utility function. In these extensions we assume that the planning problem is further restricting the set of communication actions to only the communication primitives present in the corresponding solver protocols. The solvers obtained for the new type of problems propose the action (communication/inference) to be performed in each situation, defining thereby the policy.

==> ABT.tex <==
	
	\begin{figure}[h]
		\begin{center} 
			\begin{tikzpicture}[every node/.style={font=\small,}]
			\node [matrix, very thin,column sep=0.65cm] (matrix) at (0,0) {
				& \node(0,0) (\Aa) {}; 						&&&&			 		\node(0,0) (\Ab) {}; 					&&&& 					\node(0,0) (\Ac) {}; & \\ 		
				& \node(0,0) (\Aa 0) {}; 					&&&&		 			\node(0,0) (\Ab 0) {}; 					&&&&		 			\node(0,0) (\Ac 0) {}; & \\ 
				& \node(0,0) (\Aa 1) {}; 					&&&&		 			\node(0,0) (\Ab 1) {}; 					&&&&		 			\node(0,0) (\Ac 1) {}; & \\ 
				& \node(0,0) (\Aa 2) {}; 			&&\node(0,0) (\M 1) {};&& 		\node(0,0) (\Ab 2) {}; 					&&&& 					\node(0,0) (\Ac 2) {}; & \\ 
				& \node(0,0) (\Aa 3) {}; 					&&&&		 			\node(0,0) (\Ab 3) {}; 			&&\node(0,0) (\M 2) {};&&		\node(0,0) (\Ac 3) {}; & \\ 
				& \node(0,0) (\Aa 4) {}; 					&&&&					\node(0,0) (\Ab 4) {};	 				&&&&					\node(0,0) (\Ac 4) {}; & \\ 
				& \node(0,0) (\Aa 5) {}; 					&&&&		 			\node(0,0) (\M 3) {}; 					&&&&		 			\node(0,0) (\Ac 5) {}; & \\ 
				& \node(0,0) (\Aa 6) {}; 					&&&&					\node(0,0) (\Ab 6) {};					&&&&					\node(0,0) (\Ac 6) {}; & \\ 
				& \node(0,0) (\Aa 7) {}; 					&&&&		 			\node(0,0) (\Ab 7) {}; 			&&\node(0,0) (\M 4) {};&&		\node(0,0) (\Ac 7) {}; & \\ 
				& \node(0,0) (\Aa 8) {}; 		&&\node(0,0) (\M 5) {};&&			\node(0,0) (\Ab 8) {};					&&&&					\node(0,0) (\Ac 8) {}; & \\ 
				& \node(0,0) (\Aa 9) {}; 					&&&&					\node(0,0) (\Ab 9) {}; 			&&\node(0,0) (\M 6) {};&&		\node(0,0) (\Ac 9) {}; & \\ 
				& \node(0,0) (\Aa 10) {}; 		&&\node(0,0) (\M 7) {};&&			\node(0,0) (\Ab 10) {};					&&&&					\node(0,0) (\Ac 10) {}; & \\ 
				& \node(0,0) (\Aa 11) {}; 				 	&&&&					\node(0,0) (\Ab 11) {}; 				&&&&					\node(0,0) (\Ac 11) {}; & \\ 
				& \node(0,0) (\Aa 12) {};					&&&&					\node(0,0) (\M 8) {}; 					&&&&					\node(0,0) (\Ac 12) {}; & \\ 
				& \node(0,0) (\Aa 13) {}; 					&&&&					\node(0,0) (\Ab 13) {}; 				&&&&		 			\node(0,0) (\Ac 13) {}; & \\ 
				& \node(0,0) (\Aa 14) {};		&&\node(0,0) (\M 9) {};&&			\node(0,0) (\Ab 14) {}; 				&&&&					\node(0,0) (\Ac 14) {}; & \\ 
				& \node(0,0) (\Aa 15) {}; 					&&&&					\node(0,0) (\Ab 15) {}; 				&&&&		 			\node(0,0) (\Ac 15) {}; & \\ 
%				& \node(0,0) (\Aa 16) {};					&&&&					\node(0,0) (\Ab 16) {}; 				&&&&					\node(0,0) (\Ac 16) {}; & \\ 
%				& \node(0,0) (\Aa 17) {}; 					&&&&					\node(0,0) (\Ab 17) {}; 				&&&&		 			\node(0,0) (\Ac 17) {}; & \\ 
%				& \node(0,0) (\Aa 18) {};					&&&&					\node(0,0) (\Ab 18) {}; 				&&&&					\node(0,0) (\Ac 18) {}; & \\ 
			};
			
			\fill 
			(\Aa) node[draw,fill=white] {\Aaa}
			(\Ab) node[draw,fill=white] {\Aab}
			(\Ac) node[draw,fill=white] {\Aac};
			
			%\draw [dashed] 
			%(\Aa 0) -- (\Aa 18)
			%(\Ab 0) -- (\Ab 18)
			%(\Ac 0) -- (\Ac 18);
			
			\filldraw[fill=gray!20]
			(\Aa 2.north west) rectangle (\Aa 15.south east)
			(\Ab 2.north west) rectangle (\Ab 15.south east)
			(\Ac 2.north west) rectangle (\Ac 15.south east);	
			
			\draw [-latex] (\Aa 2) -- (\Ab 2);
			\draw [-latex] (\Ab 3) -- (\Ac 3);
			\draw [-latex] (\Aa 5) -- (\Ac 5);
			\draw [-latex] (\Ac 7) -- (\Ab 7);
			\draw [-latex] (\Ab 8) -- (\Aa 8);
			\draw [-latex] (\Ab 9) -- (\Ac 9);
			\draw [-latex] (\Aa 10) -- (\Ab 10);
			\draw [-latex] (\Aa 12) -- (\Ac 12);	
			\draw [-latex] (\Ab 14) -- (\Aa 14);	
			
			\fill
			(\M 1) 
			node[below] {$M_{1} (OK?(x_{1}=1))$}
			(\M 2) 
			node[below] {$M_{2} (OK?(x_{2}=1))$}
			(\M 3) 
			node[below] {$M_{3} (OK?(x_{1}=1))$}
			(\M 4) 
			node[below] {$M_{4} (BT(x_{2}=1))$}
			(\M 5) 
			node[below] {$M_{5} (BT(x_{1}=1))$}
			(\M 6) 
			node[below] {$M_{6} (OK?(x_{2}=3))$}
			(\M 7) 
			node[below] {$M_{7} (OK?(x_{1}=2))$}
			(\M 8) 
			node[below] {$M_{8} (OK?(x_{1}=2))$}
			(\M 9) 
			node[below] {$M_{9} (BT(x_{1}=2))$};		
			
			\end{tikzpicture}
			\caption{Interactions between agents in \ABT{}}\label{fig:ABT}
		\end{center}
	\end{figure}


==> SyncBT.tex <==
	\begin{figure}[h]
		\begin{center}	
			\begin{tikzpicture}[every node/.style={font=\small,}]
			
			\node [matrix, very thin,column sep=0.75cm] (matrix) at (0,0) {
				& \node(0,0) (\Aa) {}; 						&&&&			 		\node(0,0) (\Ab) {}; 					&&&& 					\node(0,0) (\Ac) {}; & \\ 
				& \node(0,0) (\Aa 0) {}; 					&&&&		 			\node(0,0) (\Ab 0) {}; 					&&&&		 			\node(0,0) (\Ac 0) {}; & \\ 
				& \node(0,0) (\Aa 1) {}; 					&&&&					\node(0,0) (\Ab 1) {}; 					&&&& 					\node(0,0) (\Ac 1) {}; & \\ 
				& \node(0,0) (\Aa 2) {}; 			&&\node(0,0) (\M 1) {};&& 		\node(0,0) (\Ab 2) {}; 					&&&&					\node(0,0) (\Ac 2) {}; & \\ 
				& \node(0,0) (\Aa 3) {}; 					&&&&					\node(0,0) (\Ab 3) {};			&&\node(0,0) (\M 2) {};&&		\node(0,0) (\Ac 3) {}; & \\ 
				& \node(0,0) (\Aa 4) {}; 			 		&&&&					\node(0,0) (\Ab 4) {};					&&&&					\node(0,0) (\Ac 4) {}; & \\ 
				& \node(0,0) (\Aa 5) {}; 					&&&&					\node(0,0) (\Ab 5) {};			&&\node(0,0) (\M 3) {};&&		\node(0,0) (\Ac 5) {}; & \\ 
				& \node(0,0) (\Aa 6) {};			&&\node(0,0) (\M 4) {};&& 		\node(0,0) (\Ab 6) {}; 					&&&&					\node(0,0) (\Ac 6) {}; & \\ 
				& \node(0,0) (\Aa 7) {};					&&&&					\node(0,0) (\Ab 7) {}; 					&&&&					\node(0,0) (\Ac 7) {}; & \\ 
				& \node(0,0) (\Aa 8) {};			&&\node(0,0) (\M 5) {};&&		\node(0,0) (\Ab 8) {}; 					&&&&					\node(0,0) (\Ac 8) {}; & \\ 				
				& \node(0,0) (\Aa 9) {};					&&&&					\node(0,0) (\Ab 9) {}; 					&&&&					\node(0,0) (\Ac 9) {}; & \\ 		
				& \node(0,0) (\Aa 10) {};			&&\node(0,0) (\M 6) {};&&		\node(0,0) (\Ab 10) {}; 				&&&&					\node(0,0) (\Ac 10) {}; & \\ 
				& \node(0,0) (\Aa 11) {};					&&&&					\node(0,0) (\Ab 11) {}; 				&&&&					\node(0,0) (\Ac 11) {}; & \\ 		
%				& \node(0,0) (\Aa 12) {};					&&&&					\node(0,0) (\Ab 12) {}; 				&&&&					\node(0,0) (\Ac 12) {}; & \\ 				
%				& \node(0,0) (\Aa 13) {};					&&&&					\node(0,0) (\Ab 13) {}; 				&&&&					\node(0,0) (\Ac 13) {}; & \\
%				& \node(0,0) (\Aa 14) {};					&&&&					\node(0,0) (\Ab 14) {}; 				&&&&					\node(0,0) (\Ac 14) {}; & \\				
			};
			
			
			
			\fill 
			(\Aa) node[draw,fill=white] {\Aaa}
			(\Ab) node[draw,fill=white] {\Aab}
			(\Ac) node[draw,fill=white] {\Aac};
			
			%\draw [dashed] 
			%(\Aa 0) -- (\Aa 14)
			%(\Ab 0) -- (\Ab 14)
			%(\Ac 0) -- (\Ac 14);
			
			\filldraw[fill=gray!20]
			(\Aa 2.north west) rectangle (\Aa 11.south east)
			(\Ab 2.north west) rectangle (\Ab 11.south east)
			(\Ac 2.north west) rectangle (\Ac 11.south east);	
			
			\draw [-latex] (\Aa 2) -- (\Ab 2);
			\draw [-latex] (\Ab 3) -- (\Ac 3);
			\draw [-latex] (\Ac 5) -- (\Ab 5);
			\draw [-latex] (\Ab 6) -- (\Aa 6);
			\draw [-latex] (\Aa 8) -- (\Ab 8);
			\draw [-latex] (\Ab 10) --(\Aa 10);			
			\fill
			(\M 1) 
			node[below] {$M_{1} (OK?(x_{1}=1))$}
			(\M 2) 
			node[below] {$M_{2} (OK?(x_{2}=1))$}
			(\M 3) 
			node[below] {$M_{3} (BT(x_{2}=1))$}
			(\M 4) 
			node[below] {$M_{4} (BT(x_{1}=1))$}
			(\M 5) 
			node[below] {$M_{5} (OK?(x_{1}=2)$}
			(\M 6) 
			node[below] {$M_{6} (BT(x_{1}=2))$};	
			
			\end{tikzpicture}
			\caption{Interactions between agents during \SyncBT{}}\label{fig:SyncBT}
		\end{center}
	\end{figure}


==> inference.tex <==
	\begin{figure}[h]	
			\centering		
			\scalebox{0.9}{
		\tikzstyle{level 1}=[level distance=2cm, sibling distance=2cm]
		\tikzstyle{level 2}=[level distance=2cm, sibling distance=2cm]
		
		\tikzstyle{bag} = [text width=2em, text centered]
		\tikzstyle{end} = [circle, minimum width=3pt,fill, inner sep=0pt]
		
		\begin{tikzpicture}[grow=right]
		\node[bag] {8am}
		child {
			node[bag] {2pm}        
				child {	node[bag] {10am}    
					child{
						node[end, label=right:{$\sum\limits_{i\in \{1,2,3\} } u_{2,i}=-7$}] {}       		
							edge from parent         
							node[above] {}
							node[below]  {$1$}
						}
							edge from parent         
							node[above] {}
							node[below]  {$\frac{1}{2}$}
					}
						child {
							node[end, label=right:{$\sum\limits_{i\in \{1,3\} } u_{2,i}=-5$}] {}       		
							edge from parent         
							node[above] {}
							node[below]  {$\frac{1}{2}$}
						}					
			edge from parent         
			node[above] {}
			node[below]  {$\frac{1}{2}$}
		}
		child {
			node[end, label=right: {$\sum\limits_{i\in \{1\} } u_{2,i}=-1$}] {}
			edge from parent
			node[above] {}
			node[below]  {$\frac{1}{2}$}
		};
		\end{tikzpicture}	
}	
		\caption{Calculation of cost from \StudentAlice{} for all scenarios during \ABT{}U}\label{fig:inference}
	\end{figure}

==> plot.tex <==
	\begin{figure}[h]
		\centering
		\begin{tikzpicture}
		\begin{axis}[legend cell align=left,
		xlabel={Problem Density},
		ylabel={Privacy Loss per Agent}
		]
	
		\addplot [color=black, mark= *, solid]coordinates {
			(0.1,0.69) (0.2,1.59) (0.3,2.19)
			(0.4,2.09) (0.5,1.64) 
		};
		
		\addplot [color=black, mark= *, dashed]coordinates{
			(0.1,2.96) (0.2,4.97) (0.3,6.47)
			(0.4,7.52) (0.5,8.61) 
		};
	
		\addplot [color=black, mark=square, solid]coordinates{
			(0.1,0.66) (0.2,3.38) (0.3,2.82)
			(0.4,1.96) (0.5,0.58) 
		};
		
		\addplot [color=black, mark=square, dashed]coordinates{
			(0.1,2.51) (0.2,5.16) (0.3,6.05)
			(0.4,6.87) (0.5,1.63)
		};
		
		\pgfplotsset{every axis legend/.append style={
				at={(0.5,-0.2)},
				anchor=north},} 
		
		\legend{Uniform - SyncBTU, Uniform - ABTU, Tail-Constrained - SyncBTU, Tail-Constrained - ABTU}
		\end{axis}
		\end{tikzpicture}
		\caption{Evaluation of privacy loss on instances with 
			different parameters.}\label{fig:Plot2}
	\end{figure}	


==> plotTC.tex <==
	\begin{figure}[h]
		\centering
		\begin{tikzpicture}
		\begin{axis}[legend cell align=left,
		xlabel={Problem Density},
		ylabel={Privacy Loss per Agent}
		]
	
		\addplot [color=black, mark=square, solid] coordinates {
			(0.1,0.66) (0.2,3.66) (0.3,3.81)
			(0.4,3.32) (0.5,3.54) 
		};
		
		\addplot [color=black, mark=square, dashed]coordinates{
			(0.1,3.1) (0.2,7.2) (0.3,12.41)
			(0.4,13.91) (0.5,1.54) 
		};
		
		\addplot [color=black, mark= *, solid]coordinates{
			(0.1,0.66) (0.2,3.38) (0.3,2.82)
			(0.4,1.96) (0.5,0.58) 
		};
		
		\addplot [color=black, mark= *, dashed]coordinates{
			(0.1,2.51) (0.2,5.16) (0.3,6.05)
			(0.4,6.87) (0.5,1.63)
		};
		
		\pgfplotsset{every axis legend/.append style={
				at={(0.5,-0.2)},
				anchor=north},} 
		
		\legend{SyncBT, ABT, SyncBTU, ABTU}
		\end{axis}
		\end{tikzpicture}
		\caption{Evaluation of privacy loss 
			on different random problems}\label{fig:Plot}
	\end{figure}	

